Learning Hidden Markov Models Using Conditional Samples

This paper is concerned with the computational complexity of learning the Hidden Markov Model (HMM). Although HMMs are some of the most widely used tools in sequential and time series modeling, they are cryptographically hard to learn in the standard setting where one has access to i.i.d. samples of observation sequences. In this paper, we depart from this setup and consider an interactive access model, in which the algorithm can query for samples from the conditional distributions of the HMMs. We show that interactive access to the HMM enables computationally efficient learning algorithms, thereby bypassing cryptographic hardness. Specifically, we obtain efficient algorithms for learning HMMs in two settings: (a) An easier setting where we have query access to the exact conditional probabilities. Here our algorithm runs in polynomial time and makes polynomially many queries to approximate any HMM in total variation distance. (b) A harder setting where we can only obtain samples from the conditional distributions. Here the performance of the algorithm depends on a new parameter, called the fidelity of the HMM. We show that this captures cryptographically hard instances and previously known positive results. We also show that these results extend to a broader class of distributions with latent low rank structure. Our algorithms can be viewed as generalizations and robustifications of Angluin's $L^*$ algorithm for learning deterministic finite automata from membership queries.

==> figures/xor.tex <==
    \begin{tikzpicture}
        %hidden states
        \node[state] (1) {};
        \node[state, right of=1] (2) {};
        \node[state, right of=2] (3) {};
        \node[state, right of=3, xshift=1.5cm] (n) {};
        %observables
        \node[state, fill={rgb:black,1;white,2}, below of=1] (1b) {};
        \node[state, fill={rgb:black,1;white,2}, below of=2] (2b) {};
        \node[state, fill={rgb:black,1;white,2}, below of=3] (3b) {};
        \node[state, fill={rgb:black,1;white,2}, below of=n] (nb) {};
        %text for observables
        \node[below of=1b, yshift=+1cm] {\footnotesize$(z_1)$};
        \node[below of=2b, yshift=+1cm] {\footnotesize$(z_2)$};
        \node[below of=3b, yshift=+1cm] {\footnotesize$(z_3)$};
        \node[below of=nb, yshift=+1cm] {\footnotesize$(z_T)$};
        %text for states
        \draw
        (1) node[above= 0.25] {\footnotesize $(z_1, b_1, 1)$}
        (2) node[above= 0.25] {\footnotesize $(z_2, b_2, 2)$}
        (3) node[above= 0.25] {\footnotesize $(z_3, b_3, 3)$}
        (n) node[above= 0.25] {\footnotesize $(z_T, b_{T}, T)$};
        %edges between states
        \draw[edge] (1) to (2);
        \draw[edge] (2) to (3);
        \draw[] (3) edge ($(3)!0.25!(n)$);
        \draw[dotted] ($(3)!0.45!(n)$)--($(3)!0.50!(n)$);
        \draw[edge] ($(3)!0.65!(n)$) to ($(3)!0.95!(n)$);
        %edges between states and observations
        \draw[edge] (1) to (1b);
        \draw[edge] (2) to (2b);
        \draw[edge] (3) to (3b);
        \draw[edge] (n) to (nb);
    \end{tikzpicture}

